On the free Lie algebra with multiple brackets

It is a classical result that the multilinear component of the free Lie algebra is isomorphic (as a representation of the symmetric group) to the top (co)homology of the proper part of the poset of partitions $\Pi_n$ tensored with the sign representation. We generalize this result in order to study the multilinear component of the free Lie algebra with multiple compatible Lie brackets. We introduce a new poset of weighted partitions $\Pi_n^k$ that allows us to generalize the result. The new poset is a generalization of $\Pi_n$ and of the poset of weighted partitions $\Pi_n^w$ introduced by Dotsenko and Khoroshkin and studied by the author and Wachs for the case of two compatible brackets. We prove that the poset $\Pi_n^k$ with a top element added is EL-shellable and hence Cohen-Macaulay. This and other properties of $\Pi_n^k$ enable us to answer questions posed by Liu on free multibracketed Lie algebras. In particular, we obtain various dimension formulas and multicolored generalizations of the classical Lyndon and comb bases for the multilinear component of the free Lie algebra. We also obtain a plethystic formula for the Frobenius characteristic of the representation of the symmetric group on the multilinear component of the free multibracketed Lie algebra.

==> pictures/binarytreechain.tikz <==
\begin{tikzpicture}[thick,scale=0.6]

 \tikzstyle{every node}=[inner sep=1pt, minimum width=10pt,scale=0.60]

    \draw (0,0)  node (c0){$1^{(0,0,0)}|2^{(0,0,0)}|3^{(0,0,0)}|4^{(0,0,0)}|5^{(0,0,0)}|6^{(0,0,0)}|7^{(0,0,0)}|8^{(0,0,0)}|9^{(0,0,0)}$};

    \draw (0,1)  node (c1){$1^{(0,0,0)}|2^{(0,0,0)}|34^{(1,0,0)}|5^{(0,0,0)}|6^{(0,0,0)}|7^{(0,0,0)}|8^{(0,0,0)}|9^{(0,0,0)}$};
    \draw [color=blue] (c0) -- (c1);

    \draw (0,2)  node (c2){$1^{(0,0,0)}|2^{(0,0,0)}|346^{(1,1,0)}|5^{(0,0,0)}|7^{(0,0,0)}|8^{(0,0,0)}|9^{(0,0,0)}$};
    \draw [color=red](c1) -- (c2);

    \draw (0,3)  node 
(c3){$15^{(0,0,1)}|2^{(0,0,0)}|346^{(1,1,0)}|7^{(0,0,0)}|8^{(0,0,0)}|9^{(0,0,0)}$};
    \draw [color=brown] (c2) -- (c3) ;

    \draw (0,4)  node (c4){$13456^{(2,1,1)}|2^{(0,0,0)}|7^{(0,0,0)}|8^{(0,0,0)}|9^{(0,0,0)}$};
    \draw [color=blue] (c3) -- (c4);

    \draw (0,5)  node (c5){$13456^{(2,1,1)}|27^{(1,0,0)}|8^{(0,0,0)}|9^{(0,0,0)}$};
    \draw [color=blue](c4) -- (c5);

    \draw (0,6)  node (c6){$13456^{(2,1,1)}|279^{(1,1,0)}|8^{(0,0,0)}$};
    \draw [color=red](c5) -- (c6);

    \draw (0,7)  node (c7){$13456^{(2,1,1)}|2789^{(1,1,1)}$};
    \draw [color=brown] (c6) -- (c7);

    \draw (0,8)  node (c8){$123456789^{(3,3,2)}$};
    \draw [color=red](c7) -- (c8);

\end{tikzpicture}
 


==> pictures/comb_type_example.tikz <==
\usetikzlibrary{shapes,snakes}

\begin{tikzpicture}[thick,scale=0.8]

\begin{scope}[xshift=0cm,yshift=1cm]
 \draw [color=blue] (1.5,4)  node (blue){$1$};
\draw [circle,color=red] (1.5,3.5)  node (red){$2$};
 \draw [color=brown] (1.5,2.9)  node (brown){$3$};
\tikzstyle{every node}=[fill, draw,inner sep=4pt, minimum width=1pt,scale=0.8]
    
   \draw [color=blue] (1,4)  node (b){};
\draw [circle,color=red] (1,3.5)  node (r){};
    \draw [diamond,color=brown] (1,2.9)  node (g){};
\end{scope}

\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=-45, minimum width=70pt,minimum 
height=30pt,scale=0.8] at  (4.5,2.4) {};
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=-22, minimum width=100pt,minimum 
height=30pt,scale=0.8] at  (7.25,3.5) {};
height=30pt,scale=0.8] at  (7.5,2) {};
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=45, minimum width=30pt,minimum 
height=30pt,scale=0.8] at  (2,1) {};
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=45, minimum width=30pt,minimum 
height=30pt,scale=0.8] at  (3,2) {};
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=45, minimum width=30pt,minimum 
height=30pt,scale=0.8] at  (6.5,1) {};
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=45, minimum width=30pt,minimum 
height=30pt,scale=0.8] at  (7.5,2) {};
\tikzstyle{every node}=[fill,draw,inner sep=0pt, minimum width=1 pt, scale=0.8]

    \draw [circle,color=red] (6,4)  node (i1){n};
    \draw [color=blue]  (8.5,3)  node (i2){N};
    \draw [circle,color=red]  (7.5,2)  node (i3){n};
    \draw [diamond,color=brown]  (6.5,1)  node (i4){n};
    \draw[diamond, color=brown]  (4,3)  node (i5){n};
    \draw [circle,color=red]  (5,2)  node (i6){n};
    \draw [diamond,color=brown] (3,2)  node (i7){n};
    \draw[color=blue]  (2,1)  node (i8){N};
\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.8]

    \draw (4.3,1)  node (l1){2};
    \draw (5.5,0)  node (l2){3};
    \draw (1,0)  node (l3){1};
    \draw (3,0)  node (l4){4};
    \draw (6,1)  node (l5){5};
    \draw (3.7,1)  node (l6){6};
    \draw (7.5,0)  node (l7){7};
    \draw (9.5,2)  node (l8){9};
    \draw (8.5,1)  node (l9){8};


    \draw (i1) --  (i2) ;
    \draw (i1) --  (i5) ;
    \draw (i2) --  (i3) ;
    \draw (i2) --  (l8) ;
    \draw (i3) --  (i4) ;
    \draw (i3) --  (l9) ;
    \draw (i4) --  (l7) ;
    \draw (i4) --  (l2) ;
    \draw (i5) --  (i6) ;
    
    \draw (i5) --  (i7) ;
    \draw (i6) --  (l5) ;
    \draw (i6) --  (l1) ;
    \draw (i7) --  (l6) ;
    \draw (i7) --  (i8) ;
    \draw (i8) --  (l3) ;
    \draw (i8) --  (l4) ;
\end{tikzpicture}


==> pictures/combbasisexamplen3.tikz <==
 \begin{tikzpicture}[thick,scale=0.6]
 \draw [circle,color=red] (0.5,2.5)  node (red){\small 2};
    \draw [color=blue] (0.5,1.7)  node (blue){ \small 1};
\tikzstyle{every node}=[fill, draw,inner sep=4pt, minimum width=1pt,scale=0.5]
    \draw [circle,color=red] (0,2.5)  node (r){};
    \draw [color=blue] (0,1.7)  node (b){};


\begin{scope}[xshift=0,yshift=-1cm]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (1,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$2$};
    \draw (3,1)  node (l2){$3$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=0]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (1,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$2$};
    \draw (3,1)  node (l2){$3$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=7cm,yshift=0]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (1,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$2$};
    \draw (3,1)  node (l2){$3$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=-1cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (1,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$2$};
    \draw (3,1)  node (l2){$3$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=0,yshift=-5cm]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (1,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-6cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (1,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=7cm,yshift=-6cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (1,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=-5cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (1,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=4cm,yshift=-3cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (3,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (2,0)  node (m){$2$};
    \draw (4,0)  node (l1){$3$};
    \draw (1,1)  node (l2){$1$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}
\end{tikzpicture}

==> pictures/diagramofbijections.tikz <==
 \begin{tikzpicture}[scale=0.7]

\tikzstyle{every node}=[inner sep=2pt,scale=0.9]
  
    \draw [circle] (0,0)  node (i1){$\nor_n$};
    \draw [circle] (5,0)  node (i2){$\Q_{n-1}$};
    \draw [circle] (10,0)  node (i3){$\Q_{n-1}$};
     \draw [circle] (15,0)  node (i3){$\nor_n$};

 \draw[color=black,->] (1.2,0.1) -- node[above] {$\gamma$ }(3.5,0.1);
 \draw[color=black,->] (3.5,-0.1) -- node[below] {$\gamma^{-1}$ }(1.2,-0.1);
  \draw[color=black,->] (6.5,0.1) -- node[above] {$\xi$ }(8.5,0.1);
 \draw[color=black,->] (8.5,-0.1) -- node[below] {$\xi^{-1}$ }(6.5,-0.1);
 \draw[color=black,->] (11.5,0.1) -- node[above] {$\gamma^{-1}$ }(14,0.1);
 \draw[color=black,->] (14,-0.1) -- node[below] {$\gamma$ }(11.5,-0.1);

\end{tikzpicture}

==> pictures/example_binary_tree.tikz <==
\usetikzlibrary{shapes,snakes}

\begin{tikzpicture}[thick,scale=0.8]


 \draw [color=blue] (2.2,4)  node (blue){ Blue$=1$};
\draw [circle,color=red] (2.15,3.5)  node (red){ Red$=2$};
 \draw [color=brown] (2.4,3)  node (brown){ Brown$=3$};

\tikzstyle{every node}=[fill, draw,inner sep=4pt, minimum width=1pt,scale=0.8]
    
    \draw [color=blue] (1,4)  node (b){};
\draw [circle,color=red] (1,3.5)  node (r){};
    \draw [diamond,color=brown] (1,3)  node (g){};


\tikzstyle{every node}=[fill,draw,inner sep=1pt, minimum width=10pt,scale=0.8]

    \draw [circle,color=red] (6,4)  node (i1){8};
    \draw [diamond, color=brown] (8.5,3)  node (i2){7};
    \draw [circle,color=red] (7.5,2)  node (i3){6};
    \draw [color=blue] (6.5,1)  node (i4){5};
    \draw [color=blue] (4,3)  node (i5){4};
    \draw [diamond, color=brown] (5,2)  node (i6){3};
    \draw [circle,color=red] (3,2)  node (i7){2};
    \draw [color=blue] (2,1)  node (i8){1};
\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.8]

    \draw (4.3,1)  node (l1){1};
    \draw (5.5,0)  node (l2){2};
    \draw (1,0)  node (l3){3};
    \draw (3,0)  node (l4){4};
    \draw (6,1)  node (l5){5};
    \draw (3.7,1)  node (l6){6};
    \draw (7.5,0)  node (l7){7};
    \draw (9.5,2)  node (l8){8};
    \draw (8.5,1)  node (l9){9};


    \draw (i1) --  (i2) ;
    \draw (i1) --  (i5) ;
    \draw (i2) --  (i3) ;
    \draw (i2) --  (l8) ;
    \draw (i3) --  (i4) ;
    \draw (i3) --  (l9) ;
    \draw (i4) --  (l7) ;
    \draw (i4) --  (l2) ;
    \draw (i5) --  (i6) ;
    
    \draw (i5) --  (i7) ;
    \draw (i6) --  (l5) ;
    \draw (i6) --  (l1) ;
    \draw (i7) --  (l6) ;
    \draw (i7) --  (i8) ;
    \draw (i8) --  (l3) ;
    \draw (i8) --  (l4) ;
\end{tikzpicture}


==> pictures/examplenormalized.tikz <==
 \begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[draw,inner sep=1mm,scale=0.5]
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=-45, minimum width=280pt,minimum height=30pt,scale=0.8] at  (5.5,0.5) {};
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=-45, minimum width=130pt,minimum height=30pt,scale=0.8] at  (3,1) {};
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=-45, minimum width=30pt,minimum height=30pt,scale=0.8] at  (1,1) {};
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=-45, minimum width=30pt,minimum height=30pt,scale=0.8] at  (3,-1) {};

    \draw [circle] (1,1)  node (i1){$$};
    \draw [circle] (2,2)  node (i2){$$};
	   \draw [circle] (3,3)  node (i3){$$};
   \draw [circle] (7,-1)  node (i4){$$};
   \draw [circle] (8,-2)  node (i5){$$};
   \draw [circle] (4,0)  node (i6){$$};
   \draw [circle] (3,-1)  node (i7){$$};



\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (2,-2)  node (l2){$4$};
 	\draw (4,-2)  node (l3){$8$};
    \draw (5,-1)  node (l4){$5$};
  \draw (6,-2)  node (l5){$2$};
 	\draw (7,-3)  node (l6){$6$};
    \draw (9,-3)  node (l7){$7$};
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (i6) ;
    \draw (i6) --  (i7) ;
    \draw (i3) --  (i2) ;
	\draw (i3) --  (i4) ;
	\draw (i4) --  (i5) ;
    \draw (i1) --  (l1) ;
    \draw (i7) --  (l2) ;
	\draw (i7) --  (l3) ;
    \draw (i6) --  (l4) ;
	\draw (i4) --  (l5) ;
	\draw (i5) --  (l6) ;
	\draw (i5) --  (l7) ;

\end{tikzpicture}


==> pictures/exampleofbijectionphi.tikz <==
 \begin{tikzpicture}[thick,scale=0.6]

\begin{scope}[xshift=0cm,yshift=0cm]

\tikzstyle{every node}=[inner sep=2pt,scale=0.8]
  
 
    \draw [circle] (0,0)  node (l1){$1$};
    \draw [circle] (0,-2)  node (l2){$2$};
    \draw [circle] (1,-3)  node (l3){$3$};
    \draw [circle] (3,-3)  node (l5){$5$};

 \draw [circle] (3,-1)  node (l6){$6$};
 \draw [circle] (3,1)  node (l4){$4$};
 \draw [circle] (4,2)  node (l7){$7$};




\tikzstyle{every node}=[draw,inner sep=2pt,scale=0.7]

    \draw [circle] (1,1)  node (n1)[pin={[color=red,pin distance=1pt]135:$2$}]{};
    \draw [circle] (2,0)  node (n3)[pin={[color=red,pin distance=1pt]45:$6$}]{};
    \draw [circle] (1,-1)  node (n2)[pin={[color=red,pin distance=1pt]135:$3$}]{};

     \draw [circle] (2,2)  node (n6)[pin={[color=red,pin distance=1pt]135:$4$}]{};
     \draw [circle] (3,3)  node (n4)[pin={[color=red,pin distance=1pt]135:$7$}]{};
   \draw [circle] (2,-2)  node (n5)[pin={[color=red,pin distance=1pt]45:$5$}]{};
 


     \draw (l1) --  (n1) ;
     \draw (n2) --  (l2) ;
\draw (n2) --  (n3) ;
\draw (n2) --  (n5) ;

\draw (n1) --  (n3) ;
     \draw (n3) --  (l6) ;
     \draw (n4) --  (l7) ;
\draw (n6) --  (l4) ;
  

     \draw (n6) --  (n1) ;
     \draw (n4) --  (n6) ;
     \draw (n5) --  (l3) ;
     \draw (n5) --  (l5) ;


\end{scope}


\begin{scope}[xshift=12cm,yshift=0cm]
\tikzstyle{every node}=[inner sep=2pt,scale=1]
  
  
   \draw [circle] (2,0)  node (i0){$12355366244771$};
\end{scope}


  \draw[color=black,->] (5,0.2) -- node[above] {$\tilde\gamma$}(10,0.2);
  \draw[color=black,->] (10,-0.2) -- node[below] {$\tilde\gamma^{-1}$}(5,-0.2);

\end{tikzpicture}

==> pictures/exampleofbijections.tikz <==
 \begin{tikzpicture}[thick,scale=0.6]

\begin{scope}[xshift=0cm,yshift=0cm]
\tikzstyle{every node}=[inner sep=2pt,scale=0.8]
  
    \draw [circle] (0,0)  node (l1){$1$};
    \draw [circle] (0,-2)  node (l2){$2$};
    \draw [circle] (2,-2)  node (l3){$3$};
    \draw [circle] (3,-1)  node (l5){$5$};

 \draw [circle] (2.8,1)  node (l6){$6$};
 \draw [circle] (3.2,1)  node (l4){$4$};
 \draw [circle] (5,1)  node (l7){$7$};

\tikzstyle{every node}=[draw,inner sep=2pt,scale=0.8]

    \draw [circle] (1,1)  node (n1){};
    \draw [circle] (2,0)  node (n3){};
     \draw [circle] (1,-1)  node (n2){};
     \draw [circle] (2,2)  node (n6){};
     \draw [circle] (3,3)  node (n4){};
     \draw [circle] (4,2)  node (n7){};


     \draw (l1) --  (n1) ;
     \draw (n1) --  (n3) ;
     \draw (n2) --  (n3) ;
     \draw (n3) --  (l5) ;
     \draw (n2) --  (l2) ;
     \draw (n2) --  (l3) ;


\draw (n6) --  (l6) ;
     \draw (n6) --  (n1) ;
     \draw (n4) --  (n7) ;
     \draw (n4) --  (n6) ;
 \draw (n7) --  (l4) ;
 \draw (n7) --  (l7) ;
\end{scope}


\begin{scope}[xshift=12cm,yshift=0cm]

\tikzstyle{every node}=[inner sep=2pt,scale=0.8]
  
 
    \draw [circle] (0,0)  node (l1){$1$};
    \draw [circle] (0,-2)  node (l2){$2$};
    \draw [circle] (1,-3)  node (l3){$3$};
    \draw [circle] (3,-3)  node (l5){$5$};

 \draw [circle] (3,-1)  node (l6){$6$};
 \draw [circle] (3,1)  node (l4){$4$};
 \draw [circle] (4,2)  node (l7){$7$};




\tikzstyle{every node}=[draw,inner sep=2pt,scale=0.8]

    \draw [circle] (1,1)  node (n1){};
    \draw [circle] (2,0)  node (n3){};
    \draw [circle] (1,-1)  node (n2){};

     \draw [circle] (2,2)  node (n6){};
     \draw [circle] (3,3)  node (n4){};
   \draw [circle] (2,-2)  node (n5){};
 


     \draw (l1) --  (n1) ;
     \draw (n2) --  (l2) ;
\draw (n2) --  (n3) ;
\draw (n2) --  (n5) ;

\draw (n1) --  (n3) ;
     \draw (n3) --  (l6) ;
     \draw (n4) --  (l7) ;
\draw (n6) --  (l4) ;
  

     \draw (n6) --  (n1) ;
     \draw (n4) --  (n6) ;
     \draw (n5) --  (l3) ;
     \draw (n5) --  (l5) ;


\end{scope}


\begin{scope}[xshift=12cm,yshift=-6.5cm]
\tikzstyle{every node}=[inner sep=2pt,scale=1]
  
  
   \draw [circle] (2,0)  node (i0){$12355366244771$};
\end{scope}

\begin{scope}[xshift=0cm,yshift=-6.5cm]

\tikzstyle{every node}=[inner sep=2pt,scale=1]
  
  
   \draw [circle] (2,0)  node (i0){$12335526647741$};
 


\end{scope}


\begin{scope}[xshift=12cm,yshift=-10cm]
\tikzstyle{every node}=[inner sep=2pt,scale=1]
  
  
   \draw [circle] (2,0)  node (i0){$124425513366$};
\end{scope}

\begin{scope}[xshift=0cm,yshift=-10cm]

\tikzstyle{every node}=[inner sep=2pt,scale=1]
  
  
   \draw [circle] (2,0)  node (i0){$122441553663$};
 


\end{scope}



 \draw[color=black,->] (2.2,-3) -- node[right] {$\tilde \gamma$}(2.2,-6);
 \draw[color=black,->] (1.8,-6) -- node[left] {$\tilde \gamma^{-1}$}(1.8,-3);

\draw[color=black,->] (14.2,-3) -- node[right] {$\tilde \gamma$}(14.2,-6);
 \draw[color=black,->] (13.8,-6) -- node[left] {$\tilde \gamma^{-1}$}(13.8,-3);

 \draw[color=black,->] (2.2,-7) -- node[right] {$\redu$}(2.2,-9);
 \draw[color=black,->] (1.8,-9) -- node[left] {$\redu^{-1}$}(1.8,-7);

\draw[color=black,->] (14.2,-7) -- node[right] {$\redu$}(14.2,-9);
 \draw[color=black,->] (13.8,-9) -- node[left] {$\redu^{-1}$}(13.8,-7);

  \draw[color=black,->] (5,-9.8) -- node[above] {$\xi$}(10,-9.8);
  \draw[color=black,->] (10,-10.2) -- node[below] {$\xi^{-1}$}(5,-10.2);

\end{tikzpicture}

==> pictures/lambdaposetn4k3.tikz <==
\begin{tikzpicture}[scale=0.6]
 \tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7, font=\footnotesize]
\draw (0,0) node (n121) {\color{blue}$(1,2)^1$};
\draw (0,1) node (n131) {\color{blue}$(1,3)^1$};
\draw (0,2) node (n141) {\color{blue}$(1,4)^1$};
\draw (2,1) node (n122) {\color{blue}$(1,2)^2$};
\draw (2,2) node (n132) {\color{blue}$(1,3)^2$};
\draw (2,3) node (n142) {\color{blue}$(1,4)^2$};
\draw (4,2) node (n123) {\color{blue}$(1,2)^3$};
\draw (4,3) node (n133) {\color{blue}$(1,3)^3$};
\draw (4,4) node (n143) {\color{blue}$(1,4)^3$};



\draw (n143) -- (n142) -- (n141) ;
\draw (n133) -- (n132) -- (n131) ;
\draw (n123) -- (n122) -- (n121) ;
\draw (n141)-- (n131) -- (n121) ;
\draw (n142)-- (n132) -- (n122) ;

\draw (4,5) node (n231) {\color{blue}$(2,3)^1$};
\draw (4,6) node (n241) {\color{blue}$(2,4)^1$};
\draw (6,6) node (n232) {\color{blue}$(2,3)^2$};
\draw (6,7) node (n242) {\color{blue}$(2,4)^2$};
\draw (8,7) node (n233) {\color{blue}$(2,3)^3$};
\draw (8,8) node (n243) {\color{blue}$(2,4)^3$};


\draw (8,9) node (n341) {\color{blue}$(3,4)^1$};
\draw (10,10) node (n342) {\color{blue}$(3,4)^2$};
\draw (12,11) node (n343) {\color{blue}$(3,4)^3$};
\draw (n243) -- (n242) -- (n241) ;
\draw (n233) -- (n232) -- (n231) ;

\draw (n241)-- (n231)  -- (n143) -- (n133) -- (n123);

\draw (n343) -- (n342) -- (n341) ;

\draw (n341) -- (n243) -- (n233);
\draw (n242) -- (n232);



\end{tikzpicture}

==> pictures/lyndon_type_example.tikz <==
\usetikzlibrary{shapes,snakes}

\begin{tikzpicture}[thick,scale=0.8]

\begin{scope}[xshift=0cm,yshift=1cm]
 \draw [color=blue] (1.5,4)  node (blue){ $1$};
\draw [circle,color=red] (1.5,3.5)  node (red){ $2$};
 \draw [color=brown] (1.5,2.9)  node (brown){$3$};
\tikzstyle{every node}=[fill, draw,inner sep=4pt, minimum width=1pt,scale=0.8]
    
    \draw [color=blue] (1,4)  node (b){};
\draw [circle,color=red] (1,3.5)  node (r){};
    \draw [diamond,color=brown] (1,2.9)  node (g){};
\end{scope}

\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=45, minimum width=70pt,minimum 
height=30pt,scale=0.8] at  (2.5,1.5) {};
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=26.565, minimum width=90pt,minimum 
height=30pt,scale=0.8] at  (5,3.5) {};
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=45, minimum width=120pt,minimum 
height=30pt,scale=0.8] at  (7.5,2) {};
\node[fill=blue!20,blue!20,draw,rectangle,rounded corners,rotate=45, minimum width=30pt,minimum 
height=30pt,scale=0.8] at  (5,2) {};
\tikzstyle{every node}=[fill,draw,inner sep=1pt, minimum width=10pt,scale=0.8]

    \draw [color=blue] (6,4)  node (i1)[pin=above left:\color{black}1]{N};
    \draw [color=blue] (8.5,3)  node (i2)[pin=above left:\color{black}3]{N};
    \draw [circle,color=red] (7.5,2)  node (i3)[pin=above left:\color{black}3]{n};
    \draw [diamond, color=brown] (6.5,1)  node (i4)[pin=above left:\color{black}3]{n};
    \draw [diamond,color=brown] (4,3)  node (i5)[pin=above left:\color{black}1]{n};
    \draw [diamond,color=brown] (5,2)  node (i6)[pin=above right:\color{black}2]{n};
    \draw [color=blue] (3,2)  node (i7)[pin=above left:\color{black}1]{N};
    \draw [circle,color=red] (2,1)  node (i8)[pin=above left:\color{black}1]{n};
\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.8]

    \draw (4.3,1)  node (l1){2};
    \draw (5.5,0)  node (l2){3};
    \draw (1,0)  node (l3){1};
    \draw (3,0)  node (l4){4};
    \draw (6,1)  node (l5){5};
    \draw (3.7,1)  node (l6){6};
    \draw (7.5,0)  node (l7){7};
    \draw (9.5,2)  node (l8){9};
    \draw (8.5,1)  node (l9){8};


    \draw (i1) --  (i2) ;
    \draw (i1) --  (i5) ;
    \draw (i2) --  (i3) ;
    \draw (i2) --  (l8) ;
    \draw (i3) --  (i4) ;
    \draw (i3) --  (l9) ;
    \draw (i4) --  (l7) ;
    \draw (i4) --  (l2) ;
    \draw (i5) --  (i6) ;
    
    \draw (i5) --  (i7) ;
    \draw (i6) --  (l5) ;
    \draw (i6) --  (l1) ;
    \draw (i7) --  (l6) ;
    \draw (i7) --  (i8) ;
    \draw (i8) --  (l3) ;
    \draw (i8) --  (l4) ;
\end{tikzpicture}


==> pictures/lyndonbasisexamplen3.tikz <==
 \begin{tikzpicture}[thick,scale=0.6]
 \draw [circle,color=red] (0.5,2.5)  node (red){\small 2};
    \draw [color=blue] (0.5,1.7)  node (blue){ \small 1};
\tikzstyle{every node}=[fill, draw,inner sep=4pt, minimum width=1pt,scale=0.5]
    \draw [circle,color=red] (0,2.5)  node (r){};
    \draw [color=blue] (0,1.7)  node (b){};
\begin{scope}[xshift=-1cm,yshift=-1cm]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (3,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (2,0)  node (m){$2$};
    \draw (4,0)  node (l1){$3$};
    \draw (1,1)  node (l2){$1$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=2.5cm,yshift=0]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (3,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (2,0)  node (m){$2$};
    \draw (4,0)  node (l1){$3$};
    \draw (1,1)  node (l2){$1$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=6cm,yshift=0]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (3,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (2,0)  node (m){$2$};
    \draw (4,0)  node (l1){$3$};
    \draw (1,1)  node (l2){$1$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}
\begin{scope}[xshift=9.5cm,yshift=-1cm]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (3,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (2,0)  node (m){$2$};
    \draw (4,0)  node (l1){$3$};
    \draw (1,1)  node (l2){$1$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=0,yshift=-5cm]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (1,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-6cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (1,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=7cm,yshift=-6cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (1,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=-5cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (1,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=5cm,yshift=-3cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (1,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$2$};
    \draw (3,1)  node (l2){$3$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;

\end{scope}
\end{tikzpicture}

==> pictures/phidefinition.tikz <==
 \begin{tikzpicture}[thick,scale=0.6]

\tikzstyle{every node}=[draw,scale=0.5]

    \draw [circle,radius=20pt,color=black] (1,1)  node (i1){};
    \draw [circle,color=black] (2,2)  node (i2){};
    \draw [circle,color=black] (4,4)  node (i4){};
    \draw [circle,color=black] (3,3)  node (i3){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$m$};
    \draw (2,0)  node (l1){$\Upsilon_1$};
    \draw (3,1)  node (l2){$\Upsilon_2$};
    \draw (4,2)  node (l3){$\Upsilon_{j-1}$};
    \draw (5,3)  node (l4){$\Upsilon_j$};
    \draw (6,2) node (comma){\Large ,};
   


    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i2) --  (l2) ;
    \draw (i3) --  (l3) ;
    \draw (i4) --  (l4) ;
    \draw (i1) --  (i2) ;
    \draw [dashed, thick] (i2) --  (i3) ;
    \draw [dotted, thick] (2.6,1.6) --  (3.3,2.3) ;

    \draw (i3) --  (i4) ;


\end{tikzpicture}


==> pictures/postorder.tikz <==
\usetikzlibrary{shapes,snakes}

\begin{tikzpicture}[thick,scale=0.8]

\tikzstyle{every node}=[draw,inner sep=1pt, minimum width=10pt,scale=0.8]

    \draw [circle,color=red] (6,4)  node (i1){8};
    \draw [diamond, color=brown] (8.5,3)  node (i2){7};
    \draw [circle,color=red] (7.5,2)  node (i3){6};
    \draw [color=blue] (6.5,1)  node (i4){5};
    \draw [color=blue] (4,3)  node (i5){4};
    \draw [diamond, color=brown] (5,2)  node (i6){3};
    \draw [circle,color=red] (3,2)  node (i7){2};
    \draw [color=blue] (2,1)  node (i8){1};
\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.8]

    \draw (4.3,1)  node (l1){1};
    \draw (5.5,0)  node (l2){2};
    \draw (1,0)  node (l3){3};
    \draw (3,0)  node (l4){4};
    \draw (6,1)  node (l5){5};
    \draw (3.7,1)  node (l6){6};
    \draw (7.5,0)  node (l7){7};
    \draw (9.5,2)  node (l8){8};
    \draw (8.5,1)  node (l9){9};


    \draw (i1) --  (i2) ;
    \draw (i1) --  (i5) ;
    \draw (i2) --  (i3) ;
    \draw (i2) --  (l8) ;
    \draw (i3) --  (i4) ;
    \draw (i3) --  (l9) ;
    \draw (i4) --  (l7) ;
    \draw (i4) --  (l2) ;
    \draw (i5) --  (i6) ;
    
    \draw (i5) --  (i7) ;
    \draw (i6) --  (l5) ;
    \draw (i6) --  (l1) ;
    \draw (i7) --  (l6) ;
    \draw (i7) --  (i8) ;
    \draw (i8) --  (l3) ;
    \draw (i8) --  (l4) ;
\end{tikzpicture}


==> pictures/psidefinition.tikz <==
 \begin{tikzpicture}[thick,scale=0.6]
\draw (-2,3) node {$\tilde\gamma^{-1}(\theta)=$};
\tikzstyle{every node}=[draw,scale=0.5]

    \draw [circle,radius=20pt,color=black] (1,1)  node (i1){};
    \draw [circle,color=black] (2,2)  node (i2){};
    \draw [circle,color=black] (4,4)  node (i4){};
    \draw [circle,color=black] (3,3)  node (i3){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]
    \draw (0,0)  node (m){$m$};
    \draw (2,0)  node (l1){$\tilde\gamma^{-1}(B_{\theta}(a_1))$};
    \draw (3,1)  node (l2){$\tilde\gamma^{-1}(B_{\theta}(a_2))$};
    \draw (4,2)  node (l3){$\tilde\gamma^{-1}(B_{\theta}(a_{j-1}))$};
    \draw (5,3)  node (l4){$\tilde\gamma^{-1}(B_{\theta}(a_j))$};
   \draw (6,2)  node (dot){\Large .};


    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i2) --  (l2) ;
    \draw (i3) --  (l3) ;
    \draw (i4) --  (l4) ;
    \draw (i1) --  (i2) ;
    \draw [dashed, thick] (i2) --  (i3) ;
    \draw [dotted, thick] (2.6,1.6) --  (3.3,2.3) ;

    \draw (i3) --  (i4) ;


\end{tikzpicture}


==> pictures/valency_example.tikz <==
\begin{tikzpicture}[thick,scale=0.8]

\tikzstyle{every node}=[circle,fill,draw,inner sep=1pt, minimum width=10pt,scale=0.8]

    \draw [circle,color=black] (6,4)  node (i1)[pin=above left:\color{black}1]{};
    \draw [circle,color=black] (8.5,3)  node (i2)[pin=above left:\color{black}2]{};
    \draw [circle,color=black] (7.5,2)  node (i3)[pin=above left:\color{black}2]{};
    \draw [color=black] (6.5,1)  node (i4)[pin=above left:\color{black}2]{};
    \draw [color=black] (4,3)  node (i5)[pin=above left:\color{black}1]{};
    \draw [color=black] (5,2)  node (i6)[pin=above right:\color{black}3]{};
    \draw [circle,color=black] (3,2)  node (i7)[pin=above left:\color{black}1]{};
    \draw [color=black] (2,1)  node (i8)[pin=above left:\color{black}1]{};
\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.8]

    \draw (4.3,1)  node (l1){3};
    \draw (5.5,0)  node (l2){2};
    \draw (1,0)  node (l3){1};
    \draw (3,0)  node (l4){6};
    \draw (6,1)  node (l5){5};
    \draw (3.7,1)  node (l6){4};
    \draw (7.5,0)  node (l7){9};
    \draw (9.5,2)  node (l8){7};
    \draw (8.5,1)  node (l9){8};


    \draw (i1) --  (i2) ;
    \draw (i1) --  (i5) ;
    \draw (i2) --  (i3) ;
    \draw (i2) --  (l8) ;
    \draw (i3) --  (i4) ;
    \draw (i3) --  (l9) ;
    \draw (i4) --  (l7) ;
    \draw (i4) --  (l2) ;
    \draw (i5) --  (i6) ;
    
    \draw (i5) --  (i7) ;
    \draw (i6) --  (l5) ;
    \draw (i6) --  (l1) ;
    \draw (i7) --  (l6) ;
    \draw (i7) --  (i8) ;
    \draw (i8) --  (l3) ;
    \draw (i8) --  (l4) ;
\end{tikzpicture}


==> pictures/weighted_partition_poset_n3k3.tikz <==
\begin{tikzpicture}[line join=bevel,scale=0.8]

\tikzstyle{every node}=[inner sep=0pt, scale=0.6, minimum width=4pt]
 \node (n102030) at (0,0)  {$1^{(0,0,0)}| 2^{(0,0,0)}| 3^{(0,0,0)}$};


  \node (n12i30) at (-8,2) {$12^{(1,0,0)}| 3^{(0,0,0)}$};
  \node (n13i20) at (-6,2) {$13^{ (1,0,0)}| 2^{ (0,0,0)}$};
  \node (n1023i) at (-4,2)  {$1^{(0,0,0)}| 23^{(1,0,0)}$};

 \node (n12j30) at (-2,2)  {$12^{(0,1,0)}| 3^{(0,0,0)}$};
 \node (n13j20) at (0,2)  {$13^{(0,1,0)}| 2^{(0,0,0)}$};
  \node (n1023j) at (2,2) {$1^{(0,0,0)}| 23^{(0,1,0)}$};

\node (n12k30) at (4,2)  {$12^{ (0,0,1)}| 3^{(0,0,0)}$};
 \node (n13k20) at (6,2)  {$13^{(0,0,1)}| 2^{(0,0,0)}$};
  \node (n1023k) at (8,2) {$1^{(0,0,0)}| 23^{(0,0,1)}$};


 \node (n123ii) at (-6,4){$123^ {(2,0,0)}$};
 \node (n123ij) at (-3,4){$123^ {(1,1,0)}$};
 \node (n123ik) at (-1,4){$123^ {(1,0,1)}$};
 \node (n123jj) at (1,4){$123^ {(0,2,0)}$};
 \node (n123jk) at (3,4){$123^ {(0,1,1)}$};
 \node (n123kk) at (6,4){$123^ {(0,0,2)}$};


 \draw (n123ii) -- (n1023i) ;
 \draw (n123ii)-- (n13i20);
  \draw (n123ii) -- (n12i30);  

\draw (n123jj) -- (n1023j) ;
 \draw (n123jj)-- (n13j20);
  \draw (n123jj) -- (n12j30);  

\draw (n123kk) -- (n1023k) ;
 \draw (n123kk)-- (n13k20);
  \draw (n123kk) -- (n12k30); 

 \draw (n123ik) -- (n1023i) ;
 \draw (n123ik)-- (n13i20);
  \draw (n123ik) -- (n12i30);  
\draw (n123ik) -- (n1023k) ;
 \draw (n123ik)-- (n13k20);
  \draw (n123ik) -- (n12k30);

 \draw (n123ij) -- (n1023i) ;
 \draw (n123ij)-- (n13i20);
  \draw (n123ij) -- (n12i30);  
\draw (n123ij) -- (n1023j) ;
 \draw (n123ij)-- (n13j20);
  \draw (n123ij) -- (n12j30);
	
 \draw (n123jk) -- (n1023j) ;
 \draw (n123jk)-- (n13j20);
  \draw (n123jk) -- (n12j30);  
\draw (n123jk) -- (n1023k) ;
 \draw (n123jk)-- (n13k20);
  \draw (n123jk) -- (n12k30);





  \draw [] (n13i20) -- (n102030);
  \draw [] (n12i30)-- (n102030);
  \draw [] (n1023i)--(n102030);
 \draw [] (n1023j)  --  (n102030);
  \draw [] (n12j30) --  (n102030);
  \draw [] (n13j20) --(n102030);
 \draw [] (n1023k)  --  (n102030);
  \draw [] (n12k30) --  (n102030);
  \draw [] (n13k20) --(n102030);
\end{tikzpicture}



==> pictures/weighted_partition_poset_n3k3EL.tikz <==
\begin{tikzpicture}[line join=bevel,scale=0.8]

\tikzstyle{every node}=[inner sep=0pt, scale=0.6, minimum width=4pt]
\node (hat1) at (0,6) {$\hat{1}$}; 

\node (n102030) at (0,0)  {$1^{(0,0,0)}| 2^{(0,0,0)}| 3^{(0,0,0)}$};


  \node (n12i30) at (-8,2) {$12^{(1,0,0)}| 3^{(0,0,0)}$};
  \node (n13i20) at (-6,2) {$13^{ (1,0,0)}| 2^{ (0,0,0)}$};
  \node (n1023i) at (-4,2)  {$1^{(0,0,0)}| 23^{(1,0,0)}$};

 \node (n12j30) at (-2,2)  {$12^{(0,1,0)}| 3^{(0,0,0)}$};
 \node (n13j20) at (0,2)  {$13^{(0,1,0)}| 2^{(0,0,0)}$};
  \node (n1023j) at (2,2) {$1^{(0,0,0)}| 23^{(0,1,0)}$};

\node (n12k30) at (4,2)  {$12^{ (0,0,1)}| 3^{(0,0,0)}$};
 \node (n13k20) at (6,2)  {$13^{(0,0,1)}| 2^{(0,0,0)}$};
  \node (n1023k) at (8,2) {$1^{(0,0,0)}| 23^{(0,0,1)}$};


 \node (n123ii) at (-6,4){$123^ {(2,0,0)}$};
 \node (n123ij) at (-3,4){$123^ {(1,1,0)}$};
 \node (n123ik) at (-1,4){$123^ {(1,0,1)}$};
 \node (n123jj) at (1,4){$123^ {(0,2,0)}$};
 \node (n123jk) at (3,4){$123^ {(0,1,1)}$};
 \node (n123kk) at (6,4){$123^ {(0,0,2)}$};


 \draw (n123ii) -- (n1023i) ;
 \draw (n123ii)-- (n13i20);
  \draw (n123ii) -- (n12i30);  

\draw (n123jj) -- (n1023j) ;
 \draw (n123jj)-- (n13j20);
  \draw (n123jj) -- (n12j30);  

\draw (n123kk) -- (n1023k) ;
 \draw (n123kk)-- (n13k20);
  \draw (n123kk) -- (n12k30); 

 \draw (n123ik) -- (n1023i) ;
 \draw (n123ik)-- (n13i20);
  \draw (n123ik) -- (n12i30);  
\draw (n123ik) -- (n1023k) ;
 \draw (n123ik)-- (n13k20);
  \draw (n123ik) -- (n12k30);

 \draw (n123ij) -- (n1023i) ;
 \draw (n123ij)-- (n13i20);
  \draw (n123ij) -- (n12i30);  
\draw (n123ij) -- (n1023j) ;
 \draw (n123ij)-- (n13j20);
  \draw (n123ij) -- (n12j30);
	
 \draw (n123jk) -- (n1023j) ;
 \draw (n123jk)-- (n13j20);
  \draw (n123jk) -- (n12j30);  
\draw (n123jk) -- (n1023k) ;
 \draw (n123jk)-- (n13k20);
  \draw (n123jk) -- (n12k30);


  \draw [] (n13i20) -- (n102030);
  \draw [] (n12i30)-- (n102030);
  \draw [] (n1023i)--(n102030);
 \draw [] (n1023j)  --  (n102030);
  \draw [] (n12j30) --  (n102030);
  \draw [] (n13j20) --(n102030);
 \draw [] (n1023k)  --  (n102030);
  \draw [] (n12k30) --  (n102030);
  \draw [] (n13k20) --(n102030);

\draw (hat1) -- (n123ii);
\draw (hat1) -- (n123jj);
\draw (hat1) -- (n123kk);
\draw (hat1) -- (n123ij);
\draw (hat1) -- (n123jk);
\draw (hat1) -- (n123ik);

\tikzstyle{every node}= [scale=0.45]

\node  at (-6.5,1.4) {\color{blue}$(1,2)^1$};
\node  at (-4.9,1.4) {\color{blue}$(1,3)^1$};
\node  at (-3.4,1.4) {\color{blue}$(2,3)^1$};
\node  at (-1.9,1.4) {\color{blue}$(1,2)^2$};
\node  at (-0.4,1.4) {\color{blue}$(1,3)^2$};
\node  at (1,1.4) {\color{blue}$(2,3)^2$};
\node  at (2.4,1.4) {\color{blue}$(1,2)^3$};
\node  at (3.5,1.4) {\color{blue}$(1,3)^3$};
\node  at (5,1.4) {\color{blue}$(2,3)^3$};

\node  at (-4,5) {\color{blue}$(1,4)^1$};
\node  at (-2,5) {\color{blue}$(1,4)^1$};
\node  at (-0.9,5) {\color{blue}$(1,4)^1$};
\node  at (0.1,5) {\color{blue}$(1,4)^1$};
\node  at (1,5) {\color{blue}$(1,4)^1$};
\node  at (2.2,5) {\color{blue}$(1,4)^1$};


\node  at (-7,3.5) {\color{blue}$(1,3)^1$};
\node  at (-6.3,3.3) {\color{blue}$(1,2)^1$};
\node  at (-5.7,3.3) {\color{blue}$(1,2)^1$};

\node  at (-4.2,3.7) {\color{blue}$(1,3)^2$};
\node  at (-4.15,3.4) {\color{blue}$(1,2)^2$};
\node  at (-3.8,3.1) {\color{blue}$(1,2)^2$};
\node  at (-2.9,3) {\color{blue}$(1,3)^1$};
\node  at (-2,3) {\color{blue}$(1,2)^1$};
\node  at (-1.3,3.1) {\color{blue}$(1,2)^1$};



\node  at (-5.4,2.9) {\color{blue}$(1,3)^3$};
\node  at (-4.3,2.8) {\color{blue}$(1,2)^3$};
\node  at (-3.2,2.7) {\color{blue}$(1,2)^3$};
\node  at (2.9,2.6) {\color{blue}$(1,3)^1$};
\node  at (4.1,2.65) {\color{blue}$(1,2)^1$};
\node  at (5.5,2.7) {\color{blue}$(1,2)^1$};



\node  at (-0.3,3.3) {\color{blue}$(1,3)^2$};
\node  at (0.3,3.2) {\color{blue}$(1,2)^2$};
\node  at (1.5,3.7) {\color{blue}$(1,2)^2$};



\node  at (2.1,3.8) {\color{blue}$(1,3)^3$};
\node  at (1,2.9) {\color{blue}$(1,2)^3$};
\node  at (2.5,3.5) {\color{blue}$(1,2)^3$};
\node  at (3,3.3) {\color{blue}$(1,3)^2$};
\node  at (3.8,3.2) {\color{blue}$(1,2)^2$};
\node  at (4,3.8) {\color{blue}$(1,2)^2$};


\node  at (5.3,3.6) {\color{blue}$(1,3)^3$};
\node  at (5.7,3.3) {\color{blue}$(1,2)^3$};
\node  at (6.8,3.5) {\color{blue}$(1,2)^3$};





\end{tikzpicture}


